Confidence-aware Reward Optimization for Fine-tuning Text-to-Image Models

Fine-tuning text-to-image models with reward functions trained on human feedback data has proven effective for aligning model behavior with human intent. However, excessive optimization with such reward models, which serve as mere proxy objectives, can compromise the performance of fine-tuned models, a phenomenon known as reward overoptimization. To investigate this issue in depth, we introduce the Text-Image Alignment Assessment (TIA2) benchmark, which comprises a diverse collection of text prompts, images, and human annotations. Our evaluation of several state-of-the-art reward models on this benchmark reveals their frequent misalignment with human assessment. We empirically demonstrate that overoptimization occurs notably when a poorly aligned reward model is used as the fine-tuning objective. To address this, we propose TextNorm, a simple method that enhances alignment based on a measure of reward model confidence estimated across a set of semantically contrastive text prompts. We demonstrate that incorporating the confidence-calibrated rewards in fine-tuning effectively reduces overoptimization, resulting in twice as many wins in human evaluation for text-image alignment compared against the baseline reward models.

==> (inline-0) <==
\begin{tabular}{c|ccccccccccccccccccccccccc}
\toprule
      & \rot{airplane} & \rot{apple} & \rot{automobile} & \rot{bird} & \rot{book} & \rot{cake} & \rot{carrot} & \rot{cat} & \rot{chair} & \rot{cup} & \rot{deer} & \rot{dog} & \rot{fork} & \rot{frog} & \rot{horse} & \rot{laptop} & \rot{microwave} & \rot{orange} & \rot{ship} & \rot{suitcase} & \rot{teddy bear} & \rot{toaster} & \rot{truck} & \rot{umbrella} & \rot{vase} \\
\midrule
airplane & &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{adc9eb}0.87 \\
apple &\cellcolor[HTML]{fbf6f6}0.73 & &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{f5e5e5}0.69 &0.75 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f2f6fc}0.77 &0.75 &\cellcolor[HTML]{92b7e4}0.91 \\
automobile &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{fbf6f6}0.73 & &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{ebf2fa}0.78 \\
bird &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{eccccb}0.63 & &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{efd4d4}0.65 & &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{ebf2fa}0.78 \\
book &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{faf2f2}0.72 & &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{f7e9e9}0.7 \\
cake &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f4e1e1}0.68 & &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{ebf2fa}0.78 &0.75 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f2f6fc}0.77 \\
carrot &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{eed0cf}0.64 & &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f5e5e5}0.69 &0.75 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f9fbfe}0.76 \\
cat &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e3b2b1}0.57 & &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{e0aaa9}0.55 & &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{fdfafa}0.74 &0.75 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{efd4d4}0.65 \\
chair &\cellcolor[HTML]{7ea9df}0.94 &0.75 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e2aead}0.56 & &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f2f6fc}0.77 \\
cup &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{699bda}0.97 & &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{efd4d4}0.65 \\
deer &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{e4edf9}0.79 & &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{e4edf9}0.79 & &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{fbf6f6}0.73 & &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f9fbfe}0.76 \\
dog &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{dde9f7}0.8 & &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{e9c3c3}0.61 \\
fork &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{d99594}0.46 & &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{dc9d9c}0.52 & &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{c9dbf2}0.83 \\
frog &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{f1d8d8}0.66 &0.75 &0.75 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e6bbba}0.59 & &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f5e5e5}0.69 \\
horse &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{92b7e4}0.91 & &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{bbd2ee}0.85 \\
laptop &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{d99594}0.45 & &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{f4e1e1}0.68 & &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{f7e9e9}0.7 \\
microwave &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f2f6fc}0.77 & &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{eccccb}0.63 & &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{fbf6f6}0.73 \\
orange &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{e4edf9}0.79 & &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f5e5e5}0.69 \\
ship &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{fdfafa}0.74 & &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{fdfafa}0.74 & &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{e6bbba}0.59 \\
suitcase &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f8eeed}0.71 & &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d99594}0.48 \\
teddy bear &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{e6bbba}0.59 &0.75 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{dc9d9c}0.52 & &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e9c3c3}0.61 \\
toaster &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{eccccb}0.63 & & &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e9c3c3}0.61 & &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d99594}0.47 \\
truck &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{8bb2e2}0.92 & &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{92b7e4}0.91 \\
umbrella &\cellcolor[HTML]{d0e0f3}0.82 &0.75 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{eed0cf}0.64 & &\cellcolor[HTML]{d99594}0.44 \\
vase &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{d99594}0.44 & \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccccccc}
\toprule
      & \rot{airplane} & \rot{apple} & \rot{automobile} & \rot{bird} & \rot{book} & \rot{cake} & \rot{carrot} & \rot{cat} & \rot{chair} & \rot{cup} & \rot{deer} & \rot{dog} & \rot{fork} & \rot{frog} & \rot{horse} & \rot{laptop} & \rot{microwave} & \rot{orange} & \rot{ship} & \rot{suitcase} & \rot{teddy bear} & \rot{toaster} & \rot{truck} & \rot{umbrella} & \rot{vase} \\
\midrule
airplane & &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d99594}0.37 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f8eeed}0.71 &0.75 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f2f6fc}0.77 \\
apple &\cellcolor[HTML]{dc9d9c}0.52 & &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{99bbe6}0.9 \\
automobile &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{eed0cf}0.64 & &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{eccccb}0.63 \\
bird &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{da9998}0.51 & &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.48 & &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{d99594}0.39 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{e6bbba}0.59 \\
book &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d99594}0.45 & &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{d99594}0.27 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d99594}0.34 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{e3b2b1}0.57 \\
cake &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{eed0cf}0.64 & &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{d99594}0.36 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{f2dddc}0.67 \\
carrot &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{e0aaa9}0.55 & &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{f2dddc}0.67 \\
cat &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{eccccb}0.63 & &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{d99594}0.31 & &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{d99594}0.35 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{d99594}0.28 \\
chair &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d99594}0.44 & &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{eed0cf}0.64 \\
cup &\cellcolor[HTML]{d99594}0.37 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{d99594}0.27 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{d99594}0.31 &\cellcolor[HTML]{bbd2ee}0.85 & &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{d99594}0.32 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d99594}0.25 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{efd4d4}0.65 \\
deer &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{eed0cf}0.64 & &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{eccccb}0.63 & &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{da9998}0.51 & &0.75 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{f4e1e1}0.68 \\
dog &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{d99594}0.34 &\cellcolor[HTML]{d99594}0.36 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{d99594}0.32 &0.75 & &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{d99594}0.29 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d99594}0.35 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{d99594}0.45 \\
fork &0.75 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{e8bfbe}0.6 & &\cellcolor[HTML]{d99594}0.39 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{ebc7c7}0.62 & &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{adc9eb}0.87 \\
frog &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{d99594}0.25 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{d99594}0.39 & &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{e3b2b1}0.57 \\
horse &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f5e5e5}0.69 & &\cellcolor[HTML]{d99594}0.33 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d99594}0.34 &\cellcolor[HTML]{f9fbfe}0.76 \\
laptop &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{d99594}0.33 & &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{ebc7c7}0.62 & &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{e9c3c3}0.61 \\
microwave &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{d99594}0.29 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{c2d6f0}0.84 & &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d99594}0.5 & &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d99594}0.5 \\
orange &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{e0aaa9}0.55 & &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{da9998}0.51 \\
ship &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{eed0cf}0.64 & &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{fdfafa}0.74 & &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{7ea9df}0.94 \\
suitcase &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d99594}0.39 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{d99594}0.35 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{f9fbfe}0.76 & &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{dfa5a5}0.54 \\
teddy bear &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e5b6b6}0.58 & &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{f2dddc}0.67 \\
toaster &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d99594}0.35 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{d99594}0.47 & & &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.41 & &\cellcolor[HTML]{99bbe6}0.9 &0.75 &\cellcolor[HTML]{dda1a0}0.53 \\
truck &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{99bbe6}0.9 & &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{bbd2ee}0.85 \\
umbrella &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{d99594}0.34 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{d99594}0.46 &0.75 &\cellcolor[HTML]{e3b2b1}0.57 & &\cellcolor[HTML]{e9c3c3}0.61 \\
vase &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d99594}0.28 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{e9c3c3}0.61 & \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccccccc}
\toprule
      & \rot{airplane} & \rot{apple} & \rot{automobile} & \rot{bird} & \rot{book} & \rot{cake} & \rot{carrot} & \rot{cat} & \rot{chair} & \rot{cup} & \rot{deer} & \rot{dog} & \rot{fork} & \rot{frog} & \rot{horse} & \rot{laptop} & \rot{microwave} & \rot{orange} & \rot{ship} & \rot{suitcase} & \rot{teddy bear} & \rot{toaster} & \rot{truck} & \rot{umbrella} & \rot{vase} \\
\midrule
airplane & &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{c2d6f0}0.84 \\
apple &\cellcolor[HTML]{ebc7c7}0.62 & &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{77a4dd}0.95 \\
automobile &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{fdfafa}0.74 & &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d0e0f3}0.82 \\
bird &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{e5b6b6}0.58 & &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d6e4f5}0.81 & &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f2f6fc}0.77 \\
book &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{e2aead}0.56 & &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{5b92d6}0.99 &0.75 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f2dddc}0.67 \\
cake &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{f9fbfe}0.76 & &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{99bbe6}0.9 \\
carrot &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{eed0cf}0.64 & &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{e4edf9}0.79 \\
cat &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{ebc7c7}0.62 & &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d99594}0.39 & &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{efd4d4}0.65 \\
chair &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f2dddc}0.67 & &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{c9dbf2}0.83 \\
cup &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d99594}0.39 &\cellcolor[HTML]{699bda}0.97 & &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{92b7e4}0.91 \\
deer &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{a7c4e9}0.88 & &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{bbd2ee}0.85 & &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{d6e4f5}0.81 & &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{a7c4e9}0.88 \\
dog &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f9fbfe}0.76 & &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{fbf6f6}0.73 &0.75 &\cellcolor[HTML]{d99594}0.36 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{ebf2fa}0.78 \\
fork &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{e2aead}0.56 & &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{e9c3c3}0.61 & &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{92b7e4}0.91 \\
frog &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{eccccb}0.63 & &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{fdfafa}0.74 \\
horse &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{92b7e4}0.91 & &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f5e5e5}0.69 &0.75 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{adc9eb}0.87 \\
laptop &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f1d8d8}0.66 & &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{dde9f7}0.8 & &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{c2d6f0}0.84 \\
microwave &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{84ade1}0.93 & &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{f1d8d8}0.66 & &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f9fbfe}0.76 \\
orange &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{adc9eb}0.87 & &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{dde9f7}0.8 \\
ship &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{adc9eb}0.87 &0.75 & &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f2f6fc}0.77 & &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{5b92d6}0.99 \\
suitcase &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d99594}0.49 &0.75 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{d99594}0.36 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{c2d6f0}0.84 & &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f2dddc}0.67 \\
teddy bear &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{99bbe6}0.9 &0.75 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d99594}0.47 & &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{eccccb}0.63 \\
toaster &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f5e5e5}0.69 & & &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f7e9e9}0.7 & &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{dde9f7}0.8 \\
truck &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{548dd4}1 & &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{99bbe6}0.9 \\
umbrella &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{e9c3c3}0.61 & &\cellcolor[HTML]{efd4d4}0.65 \\
vase &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{efd4d4}0.65 & \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccccccc}
\toprule
      & \rot{airplane} & \rot{apple} & \rot{automobile} & \rot{bird} & \rot{book} & \rot{cake} & \rot{carrot} & \rot{cat} & \rot{chair} & \rot{cup} & \rot{deer} & \rot{dog} & \rot{fork} & \rot{frog} & \rot{horse} & \rot{laptop} & \rot{microwave} & \rot{orange} & \rot{ship} & \rot{suitcase} & \rot{teddy bear} & \rot{toaster} & \rot{truck} & \rot{umbrella} & \rot{vase} \\
\midrule
airplane & &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{c2d6f0}0.84 \\
apple &\cellcolor[HTML]{f9fbfe}0.76 & &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{e4edf9}0.79 &0.75 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{c2d6f0}0.84 \\
automobile &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{faf2f2}0.72 & &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f9fbfe}0.76 &0.75 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{84ade1}0.93 \\
bird &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{fbf6f6}0.73 & &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{bbd2ee}0.85 & &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{c9dbf2}0.83 \\
book &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f9fbfe}0.76 & &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{faf2f2}0.72 \\
cake &\cellcolor[HTML]{e4edf9}0.79 &0.75 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e4edf9}0.79 & &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d0e0f3}0.82 \\
carrot &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f2f6fc}0.77 & &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{e8bfbe}0.6 \\
cat &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{e6bbba}0.59 & &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{e4edf9}0.79 & &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{b4cded}0.86 &0.75 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{ebf2fa}0.78 \\
chair &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f9fbfe}0.76 & &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{bbd2ee}0.85 &0.75 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{c9dbf2}0.83 \\
cup &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{c2d6f0}0.84 & &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{fdfafa}0.74 \\
deer &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{a0c0e7}0.89 & &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d0e0f3}0.82 & &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2dddc}0.67 & &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{a0c0e7}0.89 &0.75 \\
dog &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{c9dbf2}0.83 & &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{fdfafa}0.74 &0.75 &\cellcolor[HTML]{c2d6f0}0.84 \\
fork &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{fbf6f6}0.73 & &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{eccccb}0.63 & &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{a7c4e9}0.88 \\
frog &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{d6e4f5}0.81 &0.75 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{a0c0e7}0.89 &0.75 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f8eeed}0.71 & &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{d0e0f3}0.82 \\
horse &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{84ade1}0.93 & &0.75 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f9fbfe}0.76 \\
laptop &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{e8bfbe}0.6 &0.75 & &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f8eeed}0.71 & &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f9fbfe}0.76 \\
microwave &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{ebf2fa}0.78 & &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d0e0f3}0.82 & &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{ebf2fa}0.78 \\
orange &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{d0e0f3}0.82 & &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{fdfafa}0.74 \\
ship &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f5e5e5}0.69 & &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e4edf9}0.79 & &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{70a0db}0.96 \\
suitcase &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{b4cded}0.86 & &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f5e5e5}0.69 \\
teddy bear &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{efd4d4}0.65 & &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{e9c3c3}0.61 \\
toaster &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{eccccb}0.63 &0.75 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{dde9f7}0.8 & & &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f4e1e1}0.68 & &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{fdfafa}0.74 \\
truck &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{6297d8}0.98 & &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{bbd2ee}0.85 \\
umbrella &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{a0c0e7}0.89 &0.75 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{fdfafa}0.74 & &\cellcolor[HTML]{eed0cf}0.64 \\
vase &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{fdfafa}0.74 &0.75 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{eed0cf}0.64 & \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccccccc}
\toprule
      & \rot{airplane} & \rot{apple} & \rot{automobile} & \rot{bird} & \rot{book} & \rot{cake} & \rot{carrot} & \rot{cat} & \rot{chair} & \rot{cup} & \rot{deer} & \rot{dog} & \rot{fork} & \rot{frog} & \rot{horse} & \rot{laptop} & \rot{microwave} & \rot{orange} & \rot{ship} & \rot{suitcase} & \rot{teddy bear} & \rot{toaster} & \rot{truck} & \rot{umbrella} & \rot{vase} \\
\midrule
airplane & &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{99bbe6}0.9 \\
apple &\cellcolor[HTML]{e4edf9}0.79 & &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{5b92d6}0.99 \\
automobile &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{dde9f7}0.8 & &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{70a0db}0.96 \\
bird &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f2f6fc}0.77 & &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{bbd2ee}0.85 & &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d0e0f3}0.82 \\
book &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f5e5e5}0.69 & &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{eccccb}0.63 &0.75 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f2f6fc}0.77 \\
cake &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{c2d6f0}0.84 & &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{a0c0e7}0.89 &0.75 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{7ea9df}0.94 \\
carrot &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{f1d8d8}0.66 & &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{d0e0f3}0.82 \\
cat &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{faf2f2}0.72 & &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{e3b2b1}0.57 & &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{fbf6f6}0.73 \\
chair &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f2f6fc}0.77 & &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{99bbe6}0.9 \\
cup &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{6297d8}0.98 & &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{a0c0e7}0.89 \\
deer &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{b4cded}0.86 & &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{8bb2e2}0.92 & &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{c2d6f0}0.84 & &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{b4cded}0.86 \\
dog &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{5b92d6}0.99 &0.75 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{8bb2e2}0.92 & &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{ebf2fa}0.78 &0.75 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d0e0f3}0.82 \\
fork &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f8eeed}0.71 & &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{b4cded}0.86 & &0.75 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{77a4dd}0.95 \\
frog &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{c2d6f0}0.84 & &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{c9dbf2}0.83 \\
horse &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{f4e1e1}0.68 &0.75 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{548dd4}1 & &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{99bbe6}0.9 \\
laptop &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{dde9f7}0.8 & &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2dddc}0.67 & &\cellcolor[HTML]{b4cded}0.86 &0.75 &\cellcolor[HTML]{adc9eb}0.87 \\
microwave &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{7ea9df}0.94 & &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{b4cded}0.86 & &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{a7c4e9}0.88 \\
orange &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{99bbe6}0.9 &0.75 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{a0c0e7}0.89 & &\cellcolor[HTML]{7ea9df}0.94 &0.75 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{a7c4e9}0.88 \\
ship &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{dde9f7}0.8 & &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{7ea9df}0.94 & &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{5b92d6}0.99 \\
suitcase &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{eccccb}0.63 &0.75 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{b4cded}0.86 &0.75 &\cellcolor[HTML]{92b7e4}0.91 & &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{e4edf9}0.79 \\
teddy bear &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{faf2f2}0.72 & &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{d6e4f5}0.81 &0.75 \\
toaster &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f8eeed}0.71 & & &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{faf2f2}0.72 & &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{b4cded}0.86 \\
truck &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{548dd4}1 & &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{70a0db}0.96 \\
umbrella &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{a7c4e9}0.88 &0.75 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{faf2f2}0.72 & &\cellcolor[HTML]{ebf2fa}0.78 \\
vase &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{e4edf9}0.79 &0.75 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{ebf2fa}0.78 & \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccccccc}
\toprule
      & \rot{airplane} & \rot{apple} & \rot{automobile} & \rot{bird} & \rot{book} & \rot{cake} & \rot{carrot} & \rot{cat} & \rot{chair} & \rot{cup} & \rot{deer} & \rot{dog} & \rot{fork} & \rot{frog} & \rot{horse} & \rot{laptop} & \rot{microwave} & \rot{orange} & \rot{ship} & \rot{suitcase} & \rot{teddy bear} & \rot{toaster} & \rot{truck} & \rot{umbrella} & \rot{vase} \\
\midrule
one &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{d99594}0 & &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d99594}0.08 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{d99594}0.5 & &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{c2d6f0}0.84 & &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{d99594}0.27 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{d99594}0.19 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{e3b2b1}0.57 \\
two &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d99594}0.31 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{d99594}0.39 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{f5e5e5}0.69 &0.75 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d6e4f5}0.81 &0.75 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{e4edf9}0.79 \\
three &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{d99594}0.22 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d99594}0.38 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d99594}0.31 \\
four &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{d99594}0.33 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d99594}0.34 \\
five &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{d99594}0.34 &\cellcolor[HTML]{d99594}0.39 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{f7e9e9}0.7 & &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{d99594}0.34 &\cellcolor[HTML]{d99594}0.46 &0.75 &\cellcolor[HTML]{d99594}0.43 \\
six &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{d99594}0.39 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{d99594}0.33 &\cellcolor[HTML]{d99594}0.2 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{d99594}0.38 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{fbf6f6}0.73 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccccccc}
\toprule
      & \rot{airplane} & \rot{apple} & \rot{automobile} & \rot{bird} & \rot{book} & \rot{cake} & \rot{carrot} & \rot{cat} & \rot{chair} & \rot{cup} & \rot{deer} & \rot{dog} & \rot{fork} & \rot{frog} & \rot{horse} & \rot{laptop} & \rot{microwave} & \rot{orange} & \rot{ship} & \rot{suitcase} & \rot{teddy bear} & \rot{toaster} & \rot{truck} & \rot{umbrella} & \rot{vase} \\
\midrule
one &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{d99594}0.08 & &\cellcolor[HTML]{d99594}0.38 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d99594}0.12 &\cellcolor[HTML]{d99594}0.35 &\cellcolor[HTML]{e2aead}0.56 & &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{fdfafa}0.74 & &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{d99594}0.41 &0.75 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d99594}0.31 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{e9c3c3}0.61 \\
two &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{d99594}0.12 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{e8bfbe}0.6 &0.75 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{d99594}0.36 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{f9fbfe}0.76 \\
three &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{d99594}0.32 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{d99594}0.38 &\cellcolor[HTML]{f8eeed}0.71 &0.75 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{d99594}0.41 \\
four &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{d99594}0.28 &\cellcolor[HTML]{d99594}0.36 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d99594}0.49 \\
five &\cellcolor[HTML]{d99594}0.3 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{d99594}0.33 &\cellcolor[HTML]{d99594}0.27 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{f2dddc}0.67 & &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{d99594}0.34 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{e2aead}0.56 \\
six &\cellcolor[HTML]{d99594}0.27 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d99594}0.38 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{d99594}0.2 &\cellcolor[HTML]{d99594}0.31 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d99594}0.32 &\cellcolor[HTML]{d99594}0.32 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{d99594}0.39 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{d99594}0.44 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d0e0f3}0.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccccccc}
\toprule
      & \rot{airplane} & \rot{apple} & \rot{automobile} & \rot{bird} & \rot{book} & \rot{cake} & \rot{carrot} & \rot{cat} & \rot{chair} & \rot{cup} & \rot{deer} & \rot{dog} & \rot{fork} & \rot{frog} & \rot{horse} & \rot{laptop} & \rot{microwave} & \rot{orange} & \rot{ship} & \rot{suitcase} & \rot{teddy bear} & \rot{toaster} & \rot{truck} & \rot{umbrella} & \rot{vase} \\
\midrule
one &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{7ea9df}0.94 & &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d99594}0.46 & &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{77a4dd}0.95 & &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{adc9eb}0.87 &0.75 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{e6bbba}0.59 \\
two &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{699bda}0.97 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{a7c4e9}0.88 \\
three &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{b4cded}0.86 \\
four &\cellcolor[HTML]{d99594}0.22 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{d99594}0.27 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.36 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{d99594}0.41 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{e8bfbe}0.6 &\cellcolor[HTML]{d99594}0.47 \\
five &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{d99594}0.37 &\cellcolor[HTML]{d99594}0.4 &\cellcolor[HTML]{dc9d9c}0.52 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f1d8d8}0.66 & &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{d99594}0.45 &\cellcolor[HTML]{d99594}0.38 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d99594}0.5 \\
six &\cellcolor[HTML]{d99594}0.14 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d99594}0.39 &\cellcolor[HTML]{d99594}0.31 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{d99594}0.47 &\cellcolor[HTML]{d99594}0.3 &\cellcolor[HTML]{d99594}0.39 &\cellcolor[HTML]{d99594}0.23 &\cellcolor[HTML]{d99594}0.33 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{d99594}0.48 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{d6e4f5}0.81 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccccccc}
\toprule
      & \rot{airplane} & \rot{apple} & \rot{automobile} & \rot{bird} & \rot{book} & \rot{cake} & \rot{carrot} & \rot{cat} & \rot{chair} & \rot{cup} & \rot{deer} & \rot{dog} & \rot{fork} & \rot{frog} & \rot{horse} & \rot{laptop} & \rot{microwave} & \rot{orange} & \rot{ship} & \rot{suitcase} & \rot{teddy bear} & \rot{toaster} & \rot{truck} & \rot{umbrella} & \rot{vase} \\
\midrule
one &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{548dd4}1 & &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d99594}0.18 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{f2dddc}0.67 & &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{bbd2ee}0.85 & &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{a7c4e9}0.88 \\
two &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{84ade1}0.93 \\
three &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{a0c0e7}0.89 \\
four &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{e3b2b1}0.57 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{efd4d4}0.65 &0.75 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{dda1a0}0.53 &0.75 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f8eeed}0.71 \\
five &\cellcolor[HTML]{ebc7c7}0.62 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{d99594}0.42 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{e5b6b6}0.58 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{d99594}0.38 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{d99594}0.3 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d99594}0.33 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{f1d8d8}0.66 & &0.75 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{da9998}0.51 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f9fbfe}0.76 \\
six &\cellcolor[HTML]{d99594}0.33 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{d99594}0.36 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{e0aaa9}0.55 &\cellcolor[HTML]{d99594}0.18 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{d99594}0.34 &\cellcolor[HTML]{f8eeed}0.71 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{d99594}0.46 &\cellcolor[HTML]{dda1a0}0.53 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{a0c0e7}0.89 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccccccc}
\toprule
      & \rot{airplane} & \rot{apple} & \rot{automobile} & \rot{bird} & \rot{book} & \rot{cake} & \rot{carrot} & \rot{cat} & \rot{chair} & \rot{cup} & \rot{deer} & \rot{dog} & \rot{fork} & \rot{frog} & \rot{horse} & \rot{laptop} & \rot{microwave} & \rot{orange} & \rot{ship} & \rot{suitcase} & \rot{teddy bear} & \rot{toaster} & \rot{truck} & \rot{umbrella} & \rot{vase} \\
\midrule
one &0.75 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{d99594}0.08 & &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{d99594}0.24 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{d99594}0.46 & &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{699bda}0.97 & &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{d99594}0.5 &\cellcolor[HTML]{eccccb}0.63 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{d99594}0.43 &\cellcolor[HTML]{5b92d6}0.99 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{e3b2b1}0.57 \\
two &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{548dd4}1 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{d99594}0.49 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{e4edf9}0.79 &\cellcolor[HTML]{92b7e4}0.91 \\
three &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{bbd2ee}0.85 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{70a0db}0.96 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{7ea9df}0.94 &\cellcolor[HTML]{6297d8}0.98 &0.75 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{a7c4e9}0.88 \\
four &\cellcolor[HTML]{f7e9e9}0.7 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{77a4dd}0.95 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{dde9f7}0.8 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{8bb2e2}0.92 &\cellcolor[HTML]{f2dddc}0.67 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{c2d6f0}0.84 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{f2f6fc}0.77 \\
five &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{faf2f2}0.72 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{e2aead}0.56 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{84ade1}0.93 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{e9c3c3}0.61 &\cellcolor[HTML]{d6e4f5}0.81 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{c2d6f0}0.84 & &\cellcolor[HTML]{99bbe6}0.9 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{fbf6f6}0.73 &\cellcolor[HTML]{f5e5e5}0.69 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{8bb2e2}0.92 \\
six &\cellcolor[HTML]{6297d8}0.98 &\cellcolor[HTML]{c9dbf2}0.83 &\cellcolor[HTML]{eed0cf}0.64 &\cellcolor[HTML]{f9fbfe}0.76 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{adc9eb}0.87 &\cellcolor[HTML]{fdfafa}0.74 &\cellcolor[HTML]{d99594}0.39 &0.75 &\cellcolor[HTML]{efd4d4}0.65 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{f1d8d8}0.66 &\cellcolor[HTML]{a7c4e9}0.88 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{ebf2fa}0.78 &\cellcolor[HTML]{b4cded}0.86 &\cellcolor[HTML]{dfa5a5}0.54 &\cellcolor[HTML]{f4e1e1}0.68 &\cellcolor[HTML]{a0c0e7}0.89 &\cellcolor[HTML]{f2f6fc}0.77 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{92b7e4}0.91 &\cellcolor[HTML]{e6bbba}0.59 &\cellcolor[HTML]{d0e0f3}0.82 &\cellcolor[HTML]{ebf2fa}0.78 \\
\bottomrule
\end{tabular}
